ORACLE: Agentic AI Orchestrator Routing Via Adaptive Verifier Calibration Feedback

Modern enterprise agent deployments consist of a heterogeneous pool of large language models (LLMs) having diverse capabilities and cost. Existing model routing strategies optimize the quality-cost trade-off, while providing request-level static decisions. More recent solutions address agentic routing as a task-level selection with a serial verifier based router feedback loop. However, their fixed verifier suitable for homogeneous workloads may not generalize to heterogeneous batches of agentic tasks (example: coding, general conversational). Additionally, due to the verifier placement in the critical path of the loop, serving quality may be affected during multiple concurrent requests routing. To mitigate these issues, we present ORACLE. It is a concurrency-aware online routing mechanism that aligns adaptive routing with adaptive verification for feedback. ORACLE acts as a training-free drop-in 'feedback loop' on top of any model-selection policy to first classify the task type and then dynamically assigns a task-appropriate verifier. Further, we develop a delayed feedback strategy for concurrent requests that largely removes verifier latency from the dispatch critical path. We then present a post-routing dispatch scheduler, namely DISC. DISC reserves each task's peak KV footprint at admission and dispatches to an alternate backend when the reward gain from reduced wait exceeds the reward loss from lower accuracy. Extensive evaluation on SWE-bench, tau2-bench, and Terminal-Bench 2.0 shows that ORACLE improves the accuracy-cost frontier by up to 7 percentage points over state-of-the-art routing baselines, while ORACLE with DISC improves program throughput by up to 1.8x. To facilitate reproducibility and support future development, we open-source the code-base of ORACLE at https://github.com/ORACLE-org/ORACLE.

==> sections/figures/fig_method_oracle.tikz <==
\begin{tikzpicture}[x=1mm, y=1mm, font=\footnotesize, >={Stealth[length=1.8mm]}, line cap=round, line join=round,
  box/.style={draw=rule, line width=.6pt, rounded corners=2pt, fill=white, text=ink, align=center, inner sep=3pt},
  sub/.style={box, font=\scriptsize, inner sep=2.5pt},
  tag/.style={circle, fill=rb, text=white, font=\scriptsize\bfseries, inner sep=0pt, minimum size=4mm},
  lab/.style={text=mut, font=\scriptsize, align=center, inner sep=1pt},
  req/.style={->, line width=.9pt, ink},
  fb/.style={->, line width=.8pt, dashed, gn},
  sig/.style={->, line width=.8pt, densely dotted, am},
]
\node[box, fill=gr, minimum width=27mm, minimum height=22mm] (harness) at (14,21) {};
\node[anchor=north, font=\footnotesize\bfseries] at ($(harness.north)+(0,-1)$) {Agent programs $\mathcal{P}$};
\node[sub, fill=white] (p1) at (7,20) {$\mathcal{P}_1$};
\node[sub, fill=white] (p2) at (14,20) {$\mathcal{P}_2$};
\node[sub, fill=white, draw=none] (p3) at (21,20) {$\cdots$};
\node[lab, anchor=south] at ($(harness.south)+(0,1)$) {requests carry the $ID$};

\node[box, draw=rb, fill=rbl, line width=.8pt, minimum width=68mm, minimum height=48mm] (router) at (68,21) {};
\node[anchor=north west, text=rb, font=\footnotesize\bfseries] at (36,44.5) {Router};
\node[anchor=north east, text=mut, font=\scriptsize] at (99.5,44.5) {$\mathcal{R}=\langle ID,\mathcal{P},\mathcal{M},\mathcal{V}\rangle$};
\node[sub, fill=gr, minimum width=26mm, align=center] (table) at (49.5,35.5) {\textbf{look-up table}\\ $ID\mapsto(m_{ID},v_{ID})$\\ \textcolor{mut}{bound once, reused}};
\node[diamond, draw=rule, fill=white, aspect=2, inner sep=.5pt, font=\scriptsize, align=center] (new) at (49.5,21) {new\\$ID$?};
\node[sub] (emb) at (61,21) {embed\\$e_{ID}$};
\node[sub, draw=rb, minimum width=29mm] (vsel) at (86,31) {\textbf{adaptive verification}\\ classify task type\\ assign verifier $v_{ID}$};
\node[sub, draw=rb, minimum width=29mm] (bandit) at (86,11) {\textbf{model selector} ($m_{ID}$)\\ agent router\\ complexity router\\ bandit router};
\node[tag] at (72.5,36) {1};


\node[box, draw=am, fill=aml, line width=.8pt, minimum width=34mm, minimum height=48mm] (sched) at (123,21) {};
\node[anchor=north west, text=am, font=\footnotesize\bfseries] at (107,44.5) {DISC scheduler};
\node[tag, fill=am] at (137.5,42) {3};
\node[sub, draw=am, minimum width=26mm] (ledger) at (123,32) {\textbf{reservation ledger}\\ per model: peak KV of\\ every admitted program};
\node[sub, draw=am, minimum width=26mm] (admit) at (123,15) {\textbf{admission}\\ dispatch to backend B\\ to reduce load imbalance};
\node[sub, draw=am, minimum width=26mm, fill=none] (res) at (123,2.5) {reserve at start,\\ release at end};

\node[lab] at (158,44) {$\mathcal{M}$: one model per GPU};
\node[box, minimum width=26mm, minimum height=13mm] (mA) at (158,34) {};
\node[anchor=north west, font=\footnotesize\bfseries] at (145.5,39.5) {model A backend};
\node[box, minimum width=26mm, minimum height=13mm] (mB) at (158,15) {};
\node[anchor=north west, font=\footnotesize\bfseries] at (145.5,20.5) {model B backend};
\foreach \y/\f in {34/0.82, 15/0.35}{
  \node[lab, anchor=west] at (146,\y-2) {KV};
  \draw[rule, fill=white] (151,\y-3.2) rectangle (169,\y-0.8);
  \draw[am, fill=aml] (151,\y-3.2) rectangle (151+18*\f,\y-0.8);
}

\node[box, minimum width=66mm, minimum height=12mm] (ver) at (139,-9) {};
\node[anchor=north west, font=\footnotesize\bfseries] at (107.5,-3.5) {Verifiers $\mathcal{V}$ \textcolor{mut}{\normalfont(off the critical path)}};
\node[sub] (v1) at (117,-11) {patch sandbox};
\node[sub] (v2) at (136,-11) {state checker};
\node[sub] (v3) at (156,-11) {container tests};
\node[lab] at (168.5,-11) {$\cdots$};

\draw[req] (harness.east) -- node[lab, above]{request} (new.west);
\draw[req] (new.north) -- node[lab, right]{no} (table.south);
\draw[req] (new.east) -- (emb.west); \node[lab, anchor=south] at (56.7,23.6) {yes};
\draw[req] (emb.east) -- (67.5,21) -- (67.5,31) -- (vsel.west);   %
\draw[req] (vsel.south) -- node[lab, right]{$v_{ID}$} (bandit.north);
\draw[req] (bandit.east) -- (103,11) -- (103,15) -- (admit.west);
\draw[req, rb] (admit.east) -- (141.5,15) -- (141.5,34) -- (mA.west);
\draw[req, rb] (admit.east) -- (mB.west);
\draw[sig] (ledger.east) -- (139.5,32) -- (139.5,37.5) -- (145,37.5);
\draw[sig] (ledger.east) -- (139.5,32) -- (139.5,18.5) -- (145,18.5);
\draw[fb] (mA.east) -- (174,34) -- (174,-9) -- (ver.east);
\draw[fb] (mB.east) -- (174,15);
\node[lab, text=gn, anchor=north east, align=right] at (173,7.5) {last request returns:\\ slot released, $v_{ID}$ runs};
\draw[fb] (ver.west) -- (86,-9) -- (bandit.south);
\node[tag] at (86,-0.5) {2};
\node[lab, text=gn, anchor=north] at (84,-10) {verdict $a_{ID}$, cost $\$_{ID}$\\ $\Rightarrow r^{(\alpha)}_{ID}$ updates $m_{ID}$};
\node[
  lab,
  font=\footnotesize,
  anchor=north west,
  align=center,
  text width=170mm,
  inner sep=0pt
] at (1,-17) {
  \tikz\draw[req] (0,0)--(4mm,0); request path
  \hspace{2mm}
  \tikz\draw[sig] (0,0)--(4mm,0); scheduler signal
  \hspace{2mm}
  \tikz[baseline=(t.base)]\node[tag] (t) {1}; adaptive verification
  \hspace{2mm}
  \tikz[baseline=(t.base)]\node[tag] (t) {2}; delayed feedback
  \hspace{2mm}
  \tikz[baseline=(t.base)]\node[tag, fill=am] (t) {3}; dispatch scheduler
};
\end{tikzpicture}

